Patch-based Querying Identifies Structures of Interest in Electron Microscopy

Volume electron microscopy (vEM) has emerged as an essential sensing technique in biomedical research, allowing the three-dimensional imaging of biological cells and tissues at nanometer-scale resolution. The ability to generate extensive datasets has reached the limitations of downstream analysis processes, which depend significantly on the intervention of human experts for preprocessing and annotation. We propose an efficient and reliable patch-based retrieval framework based on self-supervised learning of local image descriptors to locate self-similar structures in vEM datasets. Given a few manual annotations of a given cellular structure, our method can retrieve similar structures across the EM volume. Our framework is interactive, allowing the human expert to refine the search queries and retrieve relevant image patches quickly and using little labeled data. Experiments on real-world vEM images of biological tissues demonstrate that our framework can reliably identify relevant cellular structures, generalize across different organelles and acquisition modalities, and substantially reduce the search space for downstream analysis.

==> Fig/method/Figure_3_method.tex <==
{\tiny
\begin{tikzpicture}
\begin{scope}[shift={(0.5,0,0)}]
\node at (0.75,0.5,0.5) {\includegraphics[width=1.5cm]{Fig/method/slice.png}};
\draw (0,0.1,0.5) -- (1.5,0.1,0.5) -- (1.5,0.9,0.5) -- (0,0.9,0.5) -- cycle;
\draw[fill=black!20] (0,0.9,0.5) -- (0,0.9,0) -- (1.5,0.9,0) -- (1.5,0.9,0.5) -- cycle;
\draw[fill=black!20] (1.5,0.1,0) -- (1.5,0.1,0.5) -- (1.5,0.9,0.5) -- (1.5,0.9,0) -- cycle;
\node[anchor=north] at (0.75,0,0.5) {EM volume};
\end{scope}

\draw (3, 0.55, 0.5) rectangle (6, 1.8,0.5);
\draw[fill=blue!20] (3.4,1.2,0.5) rectangle (4.2,1.6,0.5);
\draw[fill=blue!20] (3.3,1.1,0.5) rectangle (4.1,1.5,0.5);
\draw[fill=blue!20] (3.2,1,0.5) rectangle (4,1.4,0.5);
\node at (3.8,0.75,0.5) {Query slices};
\draw (3,-0.8, 0.5) rectangle (6, 0.45,0.5);
\draw[fill=black!20] (3.4,-0.15,0.5) rectangle (4.2,0.25,0.5);
\draw[fill=black!20] (3.3,-0.25,0.5) rectangle (4.1,0.15,0.5);
\draw[fill=black!20] (3.2,-0.35,0.5) rectangle (4,0.05,0.5);
\node at (3.8,-0.6,0.5) {Search slices};

\draw[fill=black!20] (5,-0.2,0.5) rectangle(5.1,-0.1,0.5);
\draw[fill=black!20] (5.5,-0.15,0.5) rectangle(5.6,-0.05,0.5);
\draw[fill=black!20] (5.1,0.15,0.5) rectangle(5.2,0.25,0.5);
\draw[fill=black!20] (5.6,-0.5,0.5) rectangle(5.7,-0.6,0.5);
\draw[fill=black!20] (5.1,-0.4,0.5) rectangle(5.2,-0.5,0.5);

\draw[fill=green!20] (5.4,1.6,0.5) rectangle(5.5,1.5,0.5);
\draw[fill=green!20] (5.45,1.4,0.5) rectangle(5.55,1.3,0.5);
\draw[fill=green!20] (5.75,1.45,0.5) rectangle(5.85,1.55,0.5);
\draw[fill=green!20] (5.75,1.3,0.5) rectangle(5.65,1.4,0.5);
\draw[fill=green!20] (5.6,1.55,0.5) rectangle(5.7,1.65,0.5);
\draw (4.9,1.7,0.5) rectangle (5.9,1.2,0.5);
\node at (5.15, 1.45,0.5) {$\mathcal{Q}^+$};

\draw[fill=red!20] (5.4,1.6-0.525,0.5) rectangle(5.5,1.5-0.525,0.5);
\draw[fill=red!20] (5.45,1.4-0.525,0.5) rectangle(5.55,1.3-0.525,0.5);
\draw[fill=red!20] (5.75,1.45-0.525,0.5) rectangle(5.85,1.55-0.525,0.5);
\draw[fill=red!20] (5.75,1.3-0.525,0.5) rectangle(5.65,1.4-0.525,0.5);
\draw[fill=red!20] (5.6,1.55-0.525,0.5) rectangle(5.7,1.65-0.525,0.5);
\draw (4.9,0.65,0.5) rectangle (5.9,1.155,0.5);
\node at (5.15, 0.925,0.5) {$\mathcal{Q}^-$};

\draw[->] (2.25,0.5,0.5) -- (3,1.175,0.5);
\draw[->] (2.25,0.5,0.5) -- (3,-0.175,0.5);
\draw[->] (4.4,-0.175,0.5) -- (4.8,-0.175,0.5);
\draw[->] (4.4,1.175,0.5) -- (4.8,1.45,0.5) node [midway,sloped,above] {$> T$};
\draw[->] (4.4,1.175,0.5) -- (4.8,0.925,0.5) node [midway,sloped,below] {$= 0$};

\draw[->] (6,1.45,0.5) -- (7.5,1.45,0.5);
\draw[->] (6,0.925,0.5) -- (7.5,0.925,0.5);
\draw[->] (6,-0.175,0.5) -- (7.5,-0.175,0.5);
\draw[fill=white] (6.5,1.8,0.5) -- (7, 1.6, 0.5) -- (7,-0.6,0.5) -- (6.5,-0.8,0.5) -- cycle;
\node[] at (6.75, 0.5, 0.5) {$\mathcal{E}$};

\draw (7.5,1.7,0.5) rectangle (8.5,1.2,0.5);
\draw (7.5,0.65,0.5) rectangle (8.5,1.155,0.5);

\node at (7.75,1.45,0.5) {$\mathcal{T}^+$};
\begin{scope}[shift={(-0.1,0,0)}]
\draw (8.25,1.6,0.5) -- (8.15,1.45,0.5);
\draw (8.25,1.6,0.5) -- (8.35,1.45,0.5);
\draw (8.35,1.45,0.5) -- (8.25,1.3,0.5);
\draw (8.35,1.45,0.5) -- (8.45,1.3,0.5);
\draw[fill=green!20] (8.25,1.6,0.5) circle (0.05);
\draw[fill=green!20] (8.15,1.45,0.5) circle (0.05);
\draw[fill=green!20] (8.35,1.45,0.5) circle (0.05);
\draw[fill=green!20] (8.25,1.3,0.5) circle (0.05);
\draw[fill=green!20] (8.45,1.3,0.5) circle (0.05);
\end{scope}
\node at (7.75,0.925,0.5) {$\mathcal{T}^-$};
\begin{scope}[shift={(-0.1,-0.525,0)}]
\draw (8.25,1.6,0.5) -- (8.15,1.45,0.5);
\draw (8.25,1.6,0.5) -- (8.35,1.45,0.5);
\draw (8.35,1.45,0.5) -- (8.25,1.3,0.5);
\draw (8.35,1.45,0.5) -- (8.45,1.3,0.5);
\draw[fill=red!20] (8.25,1.6,0.5) circle (0.05);
\draw[fill=red!20] (8.15,1.45,0.5) circle (0.05);
\draw[fill=red!20] (8.35,1.45,0.5) circle (0.05);
\draw[fill=red!20] (8.25,1.3,0.5) circle (0.05);
\draw[fill=red!20] (8.45,1.3,0.5) circle (0.05);
\end{scope}
\draw (7.5,0.45,0.5) rectangle (8.5,-0.8,0.5);
\node[align=center] at (8,-0.175,0.5) {$\mathcal{E}(\mathbf{p}_i)$\\ for all $i$};

\draw[->] (8.5,1.45,0.5) -- (9.166,.766,0.5);
\draw[->] (8.5,0.925,0.5) -- (9.083,.683,0.5);
\draw[->] (8.5,-0.175,0.5) -- (9.125,0.475,0.5);
\draw[] (9,0.6,0.5) -- (9.25,0.85,0.5) -- (9.5,0.6,0.5) -- (9.25,0.35,0.5) -- cycle;
\node at (9.25,0.6,0.5) {$\mathcal{S}$};
\draw[->] (9.5,0.6,0.5) -- (9.75,0.6,0.5);
\draw (9.75, 0.9,0.5) rectangle (11.5, 0.3, 0.5);
\node at (10.625,0.6,0.5) {$L=\{\mathbf{p}_i, S_i\}$};

\end{tikzpicture}}
